OPE for all Helicity Amplitudes

We extend the Operator Product Expansion (OPE) for scattering amplitudes in planar N=4 SYM to account for all possible helicities of the external states. This is done by constructing a simple map between helicity configurations and so-called charged pentagon transitions. These OPE building blocks are generalizations of the bosonic pentagons entering MHV amplitudes and they can be bootstrapped at finite coupling from the integrable dynamics of the color flux tube. A byproduct of our map is a simple realization of parity in the super Wilson loop picture.

==> calW3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'calW3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{985.85878906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40012911)%
    \put(0,0){\includegraphics[width=\unitlength]{calW3.pdf}}%
    \put(-0.00269436,0.1895545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal W}\equiv$}}}%
  \end{picture}%
\endgroup%


==> hexagons.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hexagons.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3025.25449219bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28779429)%
    \put(0,0){\includegraphics[width=\unitlength]{hexagons.pdf}}%
    \put(0.08848179,0.08468871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{1}$}}}%
    \put(0.11390028,0.15847053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{2}$}}}%
    \put(0.09022026,0.23598669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{3}$}}}%
    \put(0.05158296,0.24700923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{4}$}}}%
    \put(0.02317921,0.16880618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{5}$}}}%
    \put(0.04805184,0.1000379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_\Red{6}$}}}%
    \put(0.09639937,0.05757315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.13713192,0.15376216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.11391877,0.23826717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.0260173,0.08098654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(-0.00029698,0.16893431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.0357007,0.25870162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.21296986,0.16259497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_{1234}\circ \mathcal{P}$}}}%
    \put(0.05745197,0.00058346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\bf{a})$}}}%
    \put(0.60063556,0.00058346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\bf{b})$}}}%
    \put(0.38301602,0.16212828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_{123}\circ \mathcal{P}_4$}}}%
    \put(0.55180472,0.16222165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_{12}\circ \mathcal{P}_{34}$}}}%
    \put(0.71988047,0.16233217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_{1}\circ \mathcal{P}_{234}$}}}%
    \put(0.890731,0.16230916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}\circ \mathcal{P}_{1234}$}}}%
  \end{picture}%
\endgroup%


==> inversemap.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inversemap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.13088379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06299119)%
    \put(0,0){\includegraphics[width=\unitlength]{inversemap.pdf}}%
    \put(0.56061278,0.59011926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}{j}$}}}%
    \put(0.10827982,0.32544585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!-\!1$}}}%
    \put(0.03781719,0.61416381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!+\!1$}}}%
    \put(0.48050079,0.85555546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!+\!2$}}}%
    \put(-0.00406287,0.83991001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!+\!3$}}}%
    \put(0.63704589,0.2915486){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!-\!2$}}}%
    \put(0.12977825,0.14201795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!-\!3$}}}%
  \end{picture}%
\endgroup%


==> octagon.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HexagonTwistors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.8)%
    \put(0,0){\includegraphics[width=\unitlength]{octagon.pdf}}%

%%OURS
    \put(0.5564173,0.10128257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.79036989,0.45817879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.79036989,0.92451997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.73036989,1.483451997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.32583174,1.59179901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.14246754,1.20666289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.1453838,0.69227375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.1864173,0.17128257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%

%%CYCLIC
    \put(0.5564173,0.23128257){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.64036989,0.45817879){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.65036989,0.92451997){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.61036989,1.423451997){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.36583174,1.43179901){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.28246754,1.20666289){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.2853838,0.69227375){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.2864173,0.27128257){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%

  \end{picture}%
\endgroup%


==> octagon1234.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'octagon1234.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{186.89887695bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.00358963)%
    \put(0,0){\includegraphics[width=\unitlength]{octagon1234.pdf}}%
    \put(0.58583846,0.27314836){\color[rgb]{0,0,0}\rotatebox{14.33913585}{\makebox(0,0)[lb]{\smash{$\text{vac}$}}}}%
    \put(0.58864245,0.60921614){\color[rgb]{0,0,0}\rotatebox{-8.41566933}{\makebox(0,0)[lb]{\smash{$\bar\psi$}}}}%
    \put(0.64886641,0.98299956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.6418046,1.35366){\color[rgb]{0,0,0}\rotatebox{7.44596938}{\makebox(0,0)[lb]{\smash{$\psi$}}}}%
    \put(0.50205653,1.69121051){\color[rgb]{0,0,0}\rotatebox{21.17197008}{\makebox(0,0)[lb]{\smash{$\text{vac}$}}}}%
    \put(0.26397232,0.44832202){\color[rgb]{0,0,0}\rotatebox{7.18197892}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_1}$}}}}%
    \put(0.40825355,1.23484074){\color[rgb]{0,0,0}\rotatebox{9.26668673}{\makebox(0,0)[lb]{\smash{$\Blue{\chi_3}$}}}}%
    \put(0.36873442,0.89116976){\color[rgb]{0,0,0}\rotatebox{-2.17291553}{\makebox(0,0)[lb]{\smash{$\Red{\chi_2}$}}}}%
    \put(0.29385362,1.57215504){\color[rgb]{0,0,0}\rotatebox{6.90589958}{\makebox(0,0)[lb]{\smash{$\Red{\chi_4}$}}}}%
  \end{picture}%
\endgroup%


==> pentagontransition4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pentagontransition4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{869.64257812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44741877)%
    \put(0,0){\includegraphics[width=\unitlength]{pentagontransition4.pdf}}%
    \put(0.31103991,0.19595928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\displaystyle{\psi}$}}}%
    \put(0.3111595,0.31480306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\psi'}$}}}%
    \put(-0.00109522,0.25216215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\displaystyle{\Blue{P(\psi|\psi')}}$}}}%
    \put(0.19896216,0.25275664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.17713499,0.41390958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${j+2}$}}}%
    \put(0.16793581,0.0753797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${j-2}$}}}%
    \put(0.42609391,0.16717023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ {j-1}$}}}%
    \put(0.4255129,0.35135515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j+1$}}}%
    \put(0.2844867,0.26429745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Red{\text{middle}}$}}}%
    \put(0.94413944,0.12632505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_1$}}}%
    \put(0.7951127,0.16128194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_2$}}}%
    \put(0.93310042,0.19807867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_3$}}}%
    \put(0.80431188,0.23119572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_4$}}}%
    \put(0.8153509,0.07848931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_0$}}}%
    \put(0.89814353,0.07112996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{-1}$}}}%
    \put(0.88894435,0.43909723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{n-2}$}}}%
    \put(0.78775336,0.40598017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{n-3}$}}}%
    \put(0.94965895,0.38022247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{n-4}$}}}%
    \put(0.76935499,0.32502738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{n-5}$}}}%
    \put(0.94597928,0.31398836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{n-6}$}}}%
    \put(0.27832599,0.00178625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.85235492,0.00178625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
  \end{picture}%
\endgroup%


==> squarepentagontransition.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'squarepentagontransition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{436.42880859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44938976)%
    \put(0,0){\includegraphics[width=\unitlength]{squarepentagontransition.pdf}}%
    \put(0.18245546,0.06399498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_\text{bottom}$}}}%
    \put(0.18245546,0.44160525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_\text{top}$}}}%
    \put(-0.00085049,0.2582993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{left}$}}}%
    \put(0.36942754,0.2582993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{right}$}}}%
    \put(0.75437005,0.06399498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_\text{bottom}$}}}%
    \put(0.73237333,0.44160525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_\text{top}$}}}%
    \put(0.61505752,0.25463318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.94867436,0.1629802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j-1$}}}%
    \put(0.94134212,0.34262003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j+1$}}}%
    \put(0.20445218,0.00167096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf a})$}}}%
    \put(0.79103124,0.00167096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$({\bf b})$}}}%
  \end{picture}%
\endgroup%


==> weights.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'weights.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{181.77665506bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18523968)%
    \put(0,0){\includegraphics[width=\unitlength]{weights.pdf}}%
    \put(0.7112103,0.6737316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.14334428,0.36055901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!-\!1$}}}%
    \put(0.04882464,0.70298174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!+\!1$}}}%
    \put(0.73564744,1.02420824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!+\!2$}}}%
    \put(-0.00212235,0.97760148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!+\!3$}}}%
    \put(0.804191,0.31052108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!-\!2$}}}%
    \put(0.18710109,0.12861739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j\!-\!3$}}}%
    \put(0.40290859,0.85299251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_j$}}}%
    \put(0.50049438,0.35743541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_j$}}}%
  \end{picture}%
\endgroup%

